Improved Multi-Source Domain Adaptation by Preservation of Factors

Domain Adaptation (DA) is a highly relevant research topic when it comes to image classification with deep neural networks. Combining multiple source domains in a sophisticated way to optimize a classification model can improve the generalization to a target domain. Here, the difference in data distributions of source and target image datasets plays a major role. In this paper, we describe based on a theory of visual factors how real-world scenes appear in images in general and how recent DA datasets are composed of such. We show that different domains can be described by a set of so called domain factors, whose values are consistent within a domain, but can change across domains. Many DA approaches try to remove all domain factors from the feature representation to be domain invariant. In this paper we show that this can lead to negative transfer since task-informative factors can get lost as well. To address this, we propose Factor-Preserving DA (FP-DA), a method to train a deep adversarial unsupervised DA model, which is able to preserve specific task relevant factors in a multi-domain scenario. We demonstrate on CORe50, a dataset with many domains, how such factors can be identified by standard one-to-one transfer experiments between single domains combined with PCA. By applying FP-DA, we show that the highest average and minimum performance can be achieved.

==> Domain_Mixer_Var3.tex <==
\tikzstyle {arrow_factor} = [-triangle 45,line width = 0.5pt]%[-latex']
\tikzstyle {box_settings} = [minimum width = 2cm, minimum height = 1.0cm, text width=2cm, align= center]
\tikzstyle {circle_settings} = [minimum width = 0.8cm, minimum height = 0.8cm]
\tikzstyle {factor} = [circle, draw, node distance = 1cm, fill=Paired-L, fill opacity = 0.2, text opacity=1, circle_settings]
\tikzstyle {fully} = [fill=Paired-B,fill opacity=0.6, text opacity=1, draw,text width=3.5cm, text centered, rounded corners=.1cm, node distance = 2.3cm]
\tikzstyle {pool} = [fill=Paired-D, fill opacity=0.6, text opacity=1, draw,text width=2.2cm,  text centered, rounded corners=.1cm]
\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}[font=\large]
    %\draw[step=1cm, gray, very thin] (0,0) grid (6,6);
    
    \node[](F1) at (0,0) {};
    \node[factor, below = of F1, yshift= 0.5cm] (F2) {$\textbf{f}_i$};
%    \node[factor, below = of F2, yshift= 0.5cm] (F3) {$f_{l_i}$};
    
    %Mixer
    \node[pool, fill=Paired-H, rectangle, draw, right = of F2, node distance = 1cm](Mixer) {Mixer $M(\textbf{f}_i)$};
%    \node[above = of Mixer,  anchor = north, yshift=-0.5cm]{Mixer};
    
    %Image
    \node[circle, draw, fill=Paired-L, fill opacity = 0.2, text opacity=1, right = of Mixer, circle_settings](Image) {$\textbf{b}_i$};
    \node[above = of Image, anchor = north, yshift=-0.3cm]{Image};
    
    %Feature Extractor
%    \node[box_settings, rectangle, minimum width = 2cm, draw, right = of Image, node distance = 0.2cm](FeatExt) {Feature Extractor};
    \node[pool, right of= Image, text width=3.5cm, node distance = 3.5cm](FeatExt) {Feature Extractor \\ $G_e(\textbf{b}_i;\boldsymbol{\theta}_e)$};
%    \node[above= of R,  anchor = north, yshift=-0.5cm](FeatExtText) {Feature Extractor};
    
    %Feature Vector
    \node[circle, draw, fill=Paired-L, fill opacity = 0.2, text opacity=1, right = of FeatExt, circle_settings, node distance=3.5cm](FeatVect) {$\textbf{x}_i$};
    \node[above = of FeatVect,   anchor = north, yshift=-0.3cm]{Features};
    
    %Classifier
%    \node[box_settings, rectangle, minimum width = 2cm, draw, right = of FeatVect, node distance = 0.2cm](Classifier) {Classifier $P(Y|X)$};
    \node[fully, right of= FeatVect, node distance = 3.5cm](Classifier) {Label Classifier \\ $G_y(\textbf{x}_i;\boldsymbol{\theta}_y)$ };
%    \node[above= of R,  anchor = north, yshift=-0.5cm](Classifier) {Feature Extractor};
    
    % GRL Operation
    \node[fully, text width=1cm, draw, fill=gray!80, fill opacity = 0.2, text opacity=1, below of=FeatVect, xshift = 0.0cm, node distance = 2.1cm](circle){GRL};
    
    % Domain Classifier
    \node[fully, fill = Paired-F, below of= Classifier, node distance = 2.1cm](D_Classifier){Domain Classifier \\ $G_d(\textbf{x}_i;\boldsymbol{\theta}_d)$ };

    
    %Predicted Class
    \node[circle, draw, fill=Paired-L, fill opacity = 0.2, text opacity=1, right = of Classifier, circle_settings](Class) {$\textbf{y}'_i$};
    \node[above = of Class,   anchor = north, yshift=-0.3cm]{Classes};
    
    
    %Predicted Domain
    \node[circle, draw, fill=Paired-L, fill opacity = 0.2, text opacity=1, right = of D_Classifier, circle_settings](D_Class) {$\textbf{d}'_i$};
    \node[above = of D_Class,   anchor = north, yshift=-0.3cm](Domains_title){Domains};
    
    %dotted box around factors
%    \node[ fit= (F2)](box){};
    \node[above = of F2, anchor = north,  yshift = -0.3cm](Factors_title){Factors};
    
    
    % helper for box
    \node[circle, left of = circle, circle_settings, xshift = -7cm](helper1) {\color{white}$\textbf{d}_i$$'$};
    \node[right of  = Factors_title, xshift = 7cm](helper2){\color{white}Factors $\textbf{f}_i$};
    
    %dotted box around Image Generation Process
    \node[line width=0.5mm, draw, dotted, fit=(Factors_title) (F2) (Image) (helper1), inner xsep = 0.3cm, inner ysep = 0.4cm](ImageProcess){};
    \node[above = of ImageProcess, anchor = north,  yshift = -0.3cm]{\textbf{Image Generation Process}};
    
    %dotted box around Image Classification Process
    \node[line width=0.5mm, draw, dotted, fit=(FeatExt) (Domains_title) (D_Class) (helper2), inner xsep = 0.3cm, inner ysep = 0.4cm](ImageProcess2){};
    \node[above = of ImageProcess2, anchor = north,  yshift = -0.3cm]{\textbf{Image Classification Process}};
    
%    \draw [arrow_factor] (F1)  -- ($(Mixer.west)-(0,-0.2)$);
    \draw [arrow_factor] (F2)  -- (Mixer.west);
%    \draw [arrow_factor] (F3)  -- ($(Mixer.west)-(0,0.2)$);
%    \draw [dotted] (F2.south)  -- (F3.north);
    \draw [arrow_factor] (Mixer.east)  -- (Image);
    \draw [arrow_factor, dashed] (Image.east)  -- (FeatExt);
    \draw [arrow_factor] (FeatExt.east)  -- (FeatVect);
    \draw [arrow_factor] (FeatVect.east)  -- (Classifier);
    \draw [arrow_factor] (Classifier.east)  -- (Class);
    \draw [arrow_factor] (FeatVect)  -- (circle);
    \draw [arrow_factor] (circle)  -- (D_Classifier);
    \draw [arrow_factor] (D_Classifier)  -- (D_Class);
    
    \node[](origin) at (0, 0){};
    \node[](right) at (6, 0){};
    
    \end{tikzpicture}
}



==> Leave_one_out_plot.tex <==
\def\plotheight{0.5\columnwidth} % in relation 
\def\plotwidth{1\columnwidth} % in relation 
\def\legendscale{0.7}
\def\plotTextSize{}
\def\drawParam{none}
\pgfplotsset{every tick label/.append style={font=\footnotesize}} % adjust the font size of the ticks
\begin{tikzpicture}[font=\plotTextSize]
		\begin{axis}[
        ybar=0pt,
        bar width=2pt,
		legend style={nodes={scale=\legendscale, transform shape}},
		height=\plotheight,
		width=\plotwidth,
		grid=minor,
		ymin = 70,
		ymax = 100,
%		title= Leave-one-Session-out experiments,
		xtick={1,2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
        xticklabels={1,2, 3, 4, 5, 6, 7, 8, 9, 10, 11, , \footnotesize \textit{Avg},  \footnotesize \textit{Min}},
        minor xtick={1.5, 2.5, 3.5, 4.5, 5.5, 6.5, 7.5, 8.5, 9.5, 10.5, 11.5, 12.5, 13.5},
        minor ytick={80, 90},
        major tick length=0pt,
        xtick pos =left,
        ytick pos = left,
		xlabel style={text width=9cm, align=center},
		xlabel= Target Domain,
		ylabel= Classification Accuracy,
		ylabel style = {yshift=-0.4cm},
		legend pos=south west,
		legend cell align={left},
        legend columns=3,
        legend style={/tikz/every even column/.append style={column sep=0.25cm}},
        legend style={at={(0.5,1.025)},anchor=south},
        enlarge x limits = {abs=15pt},
%		yticklabel=\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
		yticklabel=\pgfmathparse{\tick/100}\pgfmathprintnumber{\pgfmathresult}\,,
		]
		\centering
		\addplot[fill=Paired-B, draw = \drawParam] coordinates {
            (1, 94.32)
            (2, 91.30)
            (3, 94.9)
            (4, 93.0)
            (5, 90.6)
			(6, 75.3)
			(7, 89.02)
			(8, 94.40)
			(9, 90.8)
            (10, 81.1)
            (11, 92.9)
            (13, 89.78) %Avg
            (14, 75.3) %Min
		};
		\addlegendentry{no DA}
        
        \addplot[fill=black, draw = \drawParam] coordinates {
            (1, 92.6)
            (2, 91.8)
            (3, 92.9)
            (4, 92.3)
            (5, 91.8)
            (6, 76.2)
            (7, 87.54)
            (8, 94.0)
            (9, 89.7)
            (10, 80.2)
            (11, 91.9)
            (13, 89.17) %Avg
            (14, 76.2)
        };
        \addlegendentry{DA\,\cite{Ganin15}\,(w/o usv)}
        
        \addplot[fill=Paired-C, draw = \drawParam] coordinates {
            (1, 92.1)
            (2, 92.9)
            (3, 92.6)
            (4, 90.5)
            (5, 91.9)
            (6, 86.34)
            (7, 87.27)
            (8, 92.39)
            (9, 85.7)
            (10, 87.03)
            (11, 89.91)
            (13, 89.87) %Avg
            (14, 85.7) %Min
        };
        \addlegendentry{DA\,\cite{Ganin15}\,(w/ usv)}
        
        
		\addplot[fill=Paired-D, draw = \drawParam] coordinates {
            (1, 93.7)
            (2, 95.14)
            (3, 94.5)
            (4, 94.15)
            (5, 92.99)
            (6, 86.8)
            (7, 89.51)
            (8, 94.38)
            (9, 90.07)
            (10, 87.1)
            (11, 91.8)
            (13, 91.83) %Avg
            (14, 86.8) %Min
        };
        \addlegendentry{FP-DA\,(1st, w/ usv)}
        
        \addplot[fill=Paired-E, draw = \drawParam] coordinates {
            (1, 93.2)
            (2, 94.8)
            (3, 93.8)
            (4, 93.4)
            (5, 92.1)
            (6, 85.8)
            (7, 88.3)
            (8, 94.0)
            (9, 89.4)
            (10, 87.0)
            (11, 91.0)
            (13, 91.16) %Avg
            (14, 85.8) %Min
        };
        \addlegendentry{FP-DA\,(2nd, w/ usv)}

        \addplot[fill=Paired-F, draw = \drawParam] coordinates {
            (1, 92.8)
            (2, 95.0)
            (3, 93.4)
            (4, 93.1)
            (5, 92.2)
            (6, 85.6)
            (7, 88.5)
            (8, 93.8)
            (9, 89.4)
            (10, 87.1)
            (11, 91.3)
            (13, 91.09) %Avg
            (14, 85.6) %Min
        };
        \addlegendentry{FP-DA\,(3rd, w/ usv)}
     
               
        \addplot[fill=Paired-G, draw = \drawParam] coordinates {
            (1, 92.89)
            (2, 95.13)
            (3, 93.5)
            (4, 93.46)
            (5, 92.23)
            (6, 85.6)
            (7, 89.0)
            (8, 93.6)
            (9, 89.08)
            (10, 86.74)
            (11, 91.37)
            (13, 91.14) %Avg
            (14, 85.6) %Min
        };
        \addlegendentry{FP-DA\,(rand., w/ usv)}
        
        
 		\addplot[fill=Paired-H, draw = \drawParam] coordinates {
            (1, 93.43)
            (2, 92.23)
            (3, 94.86)
            (4, 92.95)
            (5, 90.79)
            (6, 75.74)
            (7, 89.1)
            (8, 93.99)
            (9, 89.97)
            (10, 81.4)
            (11, 91.29)
            (13, 89.61) %Avg
            (14, 75.74) %Min
        };
        \addlegendentry{FP-DA\,(1st, w/o usv)}
        
    
        
		\end{axis}
\end{tikzpicture}


==> Leave_one_out_plot_no_specialDA.tex <==
\def\plotheight{0.5\columnwidth} % in relation 
\def\plotwidth{1\columnwidth} % in relation 
\def\legendscale{0.7}
\def\plotTextSize{}
\def\drawParam{none}
\pgfplotsset{every tick label/.append style={font=\footnotesize}} % adjust the font size of the ticks
%
%
\begin{tikzpicture}[font=\plotTextSize]
		\begin{axis}[
        ybar=0pt,
        bar width=2.8pt,
		legend style={nodes={scale=\legendscale, transform shape}},
		height=\plotheight,
		width=\plotwidth,
		grid=minor,
		ymin = 70,
		ymax = 100,
%		title= Leave-one-Session-out experiments,
		xtick={1,2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14},
        xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, , \footnotesize \textit{Avg}, \footnotesize \textit{Min}},
        minor xtick={1.5, 2.5, 3.5, 4.5, 5.5, 6.5, 7.5, 8.5, 9.5, 10.5, 11.5, 12.5, 13.5},
        minor ytick={80, 90},
        major tick length=0pt,
        xtick pos =left,
        ytick pos = left,
		xlabel style={text width=9cm, align=center},
		xlabel= Target Domain,
		ylabel= Classification Accuracy,
   		ylabel style = {yshift=-0.4cm},
		legend pos=south west,
		legend cell align={left},
        legend columns=3,
        legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        legend style={at={(0.5,1.025)},anchor=south},
%		yticklabel=\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
        enlarge x limits = {abs=15pt},
		yticklabel=\pgfmathparse{\tick/100}\pgfmathprintnumber{\pgfmathresult}\,,
		]
		\centering
		\addplot[fill=Paired-B, draw = \drawParam] coordinates {
            (1, 94.32)
            (2, 91.30)
            (3, 94.9)
            (4, 93.0)
            (5, 90.6)
			(6, 75.3)
			(7, 89.02)
			(8, 94.40)
			(9, 90.8)
            (10, 81.1)
            (11, 92.9)
            (13, 89.78) %Avg
            (14, 75.3) % Min
		};
		\addlegendentry{no DA}
               
        
        \addplot[fill=black, draw = \drawParam] coordinates {
            (1, 92.6)
            (2, 91.8)
            (3, 92.9)
            (4, 92.3)
            (5, 91.8)
            (6, 76.2)
            (7, 87.54)
            (8, 94.0)
            (9, 89.7)
            (10, 80.2)
            (11, 91.9)
            (13, 89.17) %Avg
            (14, 76.2)
        };
        \addlegendentry{DA\,\cite{Ganin15} (w/o usv)}
        
        
        \addplot[fill=Paired-C, draw = \drawParam] coordinates {
            (1, 92.1)
            (2, 92.9)
            (3, 92.6)
            (4, 90.5)
            (5, 91.9)
            (6, 86.34)
            (7, 87.27)
            (8, 92.39)
            (9, 85.7)
            (10, 87.03)
            (11, 89.91)
            (13, 89.87) %Avg
            (14, 85.7)
        };
        \addlegendentry{DA\,\cite{Ganin15} (w/ usv)}
        

        
		\end{axis}
\end{tikzpicture}

==> PCA_plot.tex <==
\def\plotheight{0.5\columnwidth} % in relation 
\def\plotwidth{1\columnwidth} % in relation 
\def\legendscale{0.7}
\def\plotTextSize{}
\def\barwidth{4pt}
\def\picwidth{.065\linewidth}
\def\picdist{0.95cm}
\def\titledist{-1.5ex}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} % adjust the font size of the ticks
%
\begin{tikzpicture}[font=\plotTextSize]
		\begin{axis}[
		ybar=0pt,
		legend style={nodes={scale=\legendscale, transform shape}},
		height=\plotheight,
		width=\plotwidth,
%		grid=major,
		ymin = -0.9,
		ymax = 0.6,
%		title= PCA,
        title style = {yshift=\titledist},
		xtick={1,2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
        xticklabels={\colorbox{white}{1}, \colorbox{\hdColor}{2}, \colorbox{\hdColor}{3}, \colorbox{white}{4}, \colorbox{white}{5}, \colorbox{white}{6}, \colorbox{\hdColor}{7}, \colorbox{white}{8}, \colorbox{\hdColor}{9}, \colorbox{white}{10}, \colorbox{\hdColor}{11}},
        minor xtick={1.5, 2.5, 3.5, 4.5, 5.5, 6.5, 7.5, 8.5, 9.5, 10.5},
        minor ytick={-0.5, 0, 0.5},
%        ytick={0},
        major tick length=0pt,
        grid = minor,
%        minor grid style={line width=.8pt,draw=gray!50},
		%        xlabel style={text width=9cm},
        xtick pos =left,
        ytick pos = left,
%        ytick align = outside,
		xlabel= Domain,
		ylabel= Activation,
        ylabel near ticks,
        y label style={at={(axis description cs:-0.1,.6)},rotate=0,anchor=center},
		legend pos=south east,
		legend cell align={left},
        enlarge x limits = {abs=15pt},
        legend columns=3,
        legend style={at={(0.5,1.025)},anchor=south},
        legend style={/tikz/every even column/.append style={column sep=0.5cm}},
		%yticklabel=\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\,\%,
		]
		\centering
		\addplot[ybar, bar width = \barwidth, fill=blue!70!white, draw=none] coordinates {
            (1, -0.074)
            (2, 0.337)
            (3, .461)
            (4, -0.485)
            (5, -0.547)
			(6, -0.5)
			(7, 0.347)
			(8, -0.308)
			(9, .552)
            (10, -0.251)
            (11, 0.467)
		};
		\addlegendentry{1st\,PCA comp.}

        \addplot[ybar, bar width = \barwidth, fill=red!70!white,  draw=none] coordinates {
        	(1, -0.208)
        	(2, -0.137)
        	(3, -0.032)
        	(4, -0.007)
        	(5, 0.231)
        	(6, 0.217)
        	(7, -0.158)
        	(8, -0.136)
        	(9, .351)
        	(10, -0.230)
        	(11, 0.095)
        };
		\addlegendentry{2nd\,PCA comp.}
		
        \addplot[ybar, bar width = \barwidth, fill=green!80!black,  draw=none] coordinates {
        	(1, -0.272)
        	(2, 0.061)
        	(3, -.146)
        	(4, 0.117)
        	(5, -0.180)
        	(6, 0.142)
        	(7, 0.031)
        	(8, -0.185)
        	(9, -.034)
        	(10, 0.295)
        	(11, 0.172)
        };
   		\addlegendentry{3rd\,PCA comp.}
   		
		\end{axis}
		\node (a) [inner sep=-2pt, yshift=0.5cm, xshift = 0.53cm] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S1_plug.png}};
		\node (b) [right of = a, node distance = \picdist]{\includegraphics[width=\picwidth]{Images/Plug_allSessions/S2_plug.png}};
		\node (c) [right of = b, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S3_plug.png}};
		\node (d) [right of = c, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S4_plug.png}};
		\node (e) [right of = d, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S5_plug.png}};
		\node (f) [right of = e, node distance = \picdist, xshift=-0.01cm] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S6_plug.png}};
		\node (g) [right of = f, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S7_plug.png}};
		\node (h) [right of = g, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S8_plug.png}};
		\node (i) [right of = h, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S9_plug.png}};
		\node (j) [right of = i, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S10_plug.png}};
		\node (k) [right of = j, node distance = \picdist] {\includegraphics[width=\picwidth]{Images/Plug_allSessions/S11_plug.png}};

\end{tikzpicture}

